Paired compressed cover trees guarantee a near linear parametrized complexity for all $k$-nearest neighbors search in an arbitrary metric space

This paper studies the important problem of finding all $k$-nearest neighbors to points of a query set $Q$ in another reference set $R$ within any metric space. Our previous work defined compressed cover trees and corrected the key arguments in several past papers for challenging datasets. In 2009 Ram, Lee, March, and Gray attempted to improve the time complexity by using pairs of cover trees on the query and reference sets. In 2015 Curtin with the above co-authors used extra parameters to finally prove a time complexity for $k=1$. The current work fills all previous gaps and improves the nearest neighbor search based on pairs of new compressed cover trees. The novel imbalance parameter of paired trees allowed us to prove a better time complexity for any number of neighbors $k\geq 1$.

==> images/CoverTreeLongExample/good_tree_example_0.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
	\node (scale3) {Level $2$};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};

		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=88pt of scale3 ] (node8) {8};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_0_double.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
	\node (scale3) {Level $3$};
	\node[below of =scale3] (scale2) {Level 2};
	\node[below of =scale2] (scale1) {Level 1};
	\node[below of =scale1] (scale0) {Level $0$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {2};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {6};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {10};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {14};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {18};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {22};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {26};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {30};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
		\node [blockzm1,  right=13pt of scale1 ] (node2) {4};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {12};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {20};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {28};

		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {8};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {24};
		\node [blockzm1,  right=88pt of scale3 ] (node8) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_1.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]


	\node (scale3) {\color{orange} Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1p,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1y,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};


            \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    


	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {\color{orange} Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1y,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1p,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1y,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1y,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1o,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_3.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
    

	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1y,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1y,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1p,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1y,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1y,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1y,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_4.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]

	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {\color{orange} Level $-1$};
	\node [blockzm1g,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1g,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1g,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1r,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1r,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1r,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1g,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1r,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1r,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1g,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1r,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/MSTBoruvkaPhases.tex <==
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
    \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
    \foreach \source/ \dest /\weight in {b/a/7, c/b/12,d/a/4,d/b/10,
                                         e/b/3, e/c/5,e/d/15,
                                         f/d/6,f/e/8,
                                         g/e/9,g/f/11}
        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
	 \path[edge] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {12} (b);
	 \path[edge,red] (d) -- node[weight] {4} (a);
	 \path[edge] (d) -- node[weight] {10} (b);
	 \path[edge,red] (e) -- node[weight] {3} (b);
	 \path[edge,red] (e) -- node[weight] {5} (c);
	 \path[edge] (e) -- node[weight] {15} (d);
	 \path[edge,red] (f) -- node[weight] {6} (d);
	 \path[edge] (f) -- node[weight] {8} (e);
	 \path[edge,red] (g) -- node[weight] {9} (e);
	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
	 \path[edge,red] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {12} (b);
	 \path[edge,red] (d) -- node[weight] {4} (a);
	 \path[edge] (d) -- node[weight] {10} (b);
	 \path[edge,red] (e) -- node[weight] {3} (b);
	 \path[edge,red] (e) -- node[weight] {5} (c);
	 \path[edge] (e) -- node[weight] {15} (d);
	 \path[edge,red] (f) -- node[weight] {6} (d);
	 \path[edge] (f) -- node[weight] {8} (e);
	 \path[edge,red] (g) -- node[weight] {9} (e);
	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}

==> images/MultiGraphExampleExtended.tex <==
\tikzset{markpos/.style args={#1 at #2}{decoration={
  markings,
  mark=at position #2 with {\coordinate(#1);}},postaction={decorate}}}
  
\begin{tikzpicture}
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$r$}] (a) at (180:6cm) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$q$}] (b) at (0:6cm) {};
\draw[thick] (a) edge[bend left=90, markpos=mymark1 at 0.5] (b);
\draw[thick] (a) edge[bend left=90, markpos=edgemark1 at 0.30] (b);
\draw[thick] (a) edge[bend left=90, markpos=anothermark1 at 0.75] (b);

\draw[thick] (a) edge[bend left=50, markpos=mymark2 at 0.5] (b);
\draw[thick] (a) edge[bend left=50, markpos=edgemark2 at 0.25] (b);
\draw[thick] (a) edge[bend left=50, markpos=anothermark2 at 0.75] (b);

\draw[thick] (a) edge[bend left=13, markpos=mymark3 at 0.5] (b);
\draw[thick] (a) edge[bend left=13, markpos=edgemark3 at 0.33] (b);
\draw[thick] (a) edge[bend left=13, markpos=anothermark3 at 0.75] (b);

\draw[thick] (a) edge[markpos=edgemark4 at 0.33] (b);
%\draw[thick] (a) edge[markpos=anothermark3 at 0.75] (b);







\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2}$}] (pm1) at (mymark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m}$}] (pm2) at (mymark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m}$}] (p2) at (mymark3) {};

\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-1}$}] (pm1z) at (anothermark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m-1}$}] (pm2z) at (anothermark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m-1}$}] (p2z) at (anothermark3) {};

\node[label = below:{$|e_{0}| = 1$}] (l1) at (edgemark4){};

\node[label = below:{$|e_{1}| = 2^{m + 2} $}] (l2) at (edgemark3){};

\node[label = {[rotate=20]above:$|e_{m-2}| = 2^{m^2 -m + 2} $}] (l2) at (edgemark2){};
\node[label = {[rotate=15]above:$|e_{m-1}| = 2^{m^2+2} $}] (l3) at (edgemark1){};


  \draw[loosely dotted, very thick] (mymark2) -- (mymark3);
%\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{1}$}] (p1) at (mymark4) {};

%\node 
%\draw[thick] (a) -- (b);
\end{tikzpicture}

==> images/MultiGrpahExample.tex <==
\tikzset{markpos/.style args={#1 at #2}{decoration={
  markings,
  mark=at position #2 with {\coordinate(#1);}},postaction={decorate}}}
  
\begin{tikzpicture}
\node[circle,fill=black,inner sep=2pt,draw,label = {$q$}] (a) at (180:6cm) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$r$}] (b) at (0:6cm) {};
\draw[thick] (a) edge[bend left=50, markpos=mymark1 at 0.5] (b);
\draw[thick] (a) edge[bend left=30, markpos=mymark2 at 0.5] (b);
\draw[thick] (a) edge[bend left=13, markpos=mymark3 at 0.5] (b);
\draw[thick] (a) edge[markpos=edgemark4 at 0.66] (b);

\draw[thick] (a) edge[bend left=13, markpos=edgemark3 at 0.66] (b);
\draw[thick] (a) edge[bend left=30, markpos=edgemark2 at 0.66] (b);
\draw[thick] (a) edge[bend left=50, markpos=edgemark1 at 0.66] (b);

\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m-1}$}] (pm1) at (mymark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m-2}$}] (pm2) at (mymark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{1}$}] (p2) at (mymark3) {};
\node[label = below:{$|e_{-2}| = 1$}] (l1) at (edgemark4){};

\node[label = below:{$|e_{1}| = 8$}] (l2) at (edgemark3){};

\node[label = above:{$|e_{m-2}| = 2^{m}$}] (l2) at (edgemark2){};
\node[label = above:{$|e_{m-1}| = 2^{m+1}$}] (l3) at (edgemark1){};


  \draw[loosely dotted, very thick] (mymark2) -- (mymark3);
%\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{1}$}] (p1) at (mymark4) {};

%\node 
%\draw[thick] (a) -- (b);
\end{tikzpicture}

==> images/bad_tree_example.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


	\node (scalem2text) {Level $\infty$};
	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
	\node[below = 50pt of scalem11text] (scalemm1text) {Level 1};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$r$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$p_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	  \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_expanded.tex <==
\begin{tikzpicture}[align=center, node distance = 1.35cm, scale = 0.5]


	\node (scalem2text) {Level $m^2 + 1$};
	
	
	\node[below of =scalem2text] (scalem1text) {Level $m^2 $};
	\node[below of =scalem1text] (scalemh01text) {Level $m^2 - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 50 pt of scalemh01text] (scalem11text) {Level $m \cdot (m-1) + 1$};
	
	
		\node[below = 60 pt of  scalem11text] (scalem1text2) {Level $i \cdot m $};
	\node[below of =scalem1text2] (scalemh01text2) {Level $i \cdot m - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 50 pt of scalemh01text2] (scalem11text22) {Level $m \cdot (i-1) + 1$};
	
	
	
		\node [blockzL,  right=50pt of scalem2text ] (noderoot) {$r$};
		
		
	\node [blockzL,  right=180pt of scalem1text] (node1) {$p_{m^2}$};
	\node [blockzL, right=175pt of scalemh01text] (node2) {$p_{m^2-1}$};
			\node [blockzL, right=160pt of scalem11text] (node4) {$p_{m^2 - m +1}$};
			
			
				\node [blockzL,  right=164pt of scalem1text2] (node1d) {$p_{i \cdot m}$};
	\node [blockzL, right=155pt of scalemh01text2] (node2d) {$p_{i \cdot m-1}$};
			\node [blockzL, right=140pt of scalem11text22] (node4d) {$p_{i \cdot m - m +1}$};
	
	
		\node[below = 60 pt of scalem11text22] (scalem11text2) {Level  $m $};
		
		
		
	\node[below of =scalem11text2] (scalemm1text) {Level $m-1$};
	\node[below = 50 pt of scalemm1text] (level1) {Level $1$};

			
			\node [blockzL, right=135pt of scalem11text2] (node5) {$p_{m}$};
				
			\node [blockzL, right=125pt of scalemm1text] (node6) {$p_{m-1}$};
			
			\node [blockzL, right=130pt of level1] (node7) {$p_{1}$};
			
			
 %	\node [blockzL,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 %	\node [blockzL,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 %	\node [blockzL,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (noderoot) -> (node1);
	  \draw[->,dashed] (noderoot) -> (node1d);
	  \draw[->] (node1) -> (node2);
	  \draw[->, dashed] (node2) -> (node4);
	  
	   \draw[->] (node1d) -> (node2d);
	  \draw[->, dashed] (node2d) -> (node4d);
	 % \draw[->, dashed] (node3) -> (node4);
	  \draw[->, dashed] (noderoot) -> (node5);
	  \draw[->] (node5) -> (node6);
	  \draw[->, dashed] (node6) -> (node7);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->, dashed] (node1) -> (node2);
%	  \draw[->] (node1) -> (node4);
       % \draw[loosely dotted, very thick] (node4) -- (node5);
       % \draw[loosely dotted, very thick] (scalem11text) -- (scalem11text2);
	 % \draw[loosely dotted, very thick] (scalem11text2) -- (scalemm1text);
	 
	 %\draw[loosely dotted, thick] (node4) -- (node1d);
	 \draw[loosely dotted, thick] (scalem11text22) -- (scalemh01text2);
	 \draw[loosely dotted, very thick] (scalem11text) -- (scalem1text2);
	  \draw[loosely dotted, thick] (scalemh01text) -- (scalem11text);
	  \draw[loosely dotted, very thick] (scalem11text22) -- (scalem11text2);
	  \draw[loosely dotted, thick] (level1) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_query.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


	\node (scalem2text) {Level 2};
	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
	\node[below = 50pt of scalem11text] (scalemm1text) {Level 1};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$q$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$q_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$q_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$q_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$q_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	  \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_reference.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


%	\node (scalem2text) {Level m};
%	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
%	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
%	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
%	\node[below = 50pt of scalem11text] (scalemm1text) {Level 0};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$r$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$r_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$r_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$r_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$r_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	 % \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/cover-tree.txt <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
	\node (scaleminftext) {$C_{-\infty}$};
	\node [blockz, right of =scaleminftext] (scaleminf1) {1};
	\node [blockz, right of =scaleminf1] (scaleminf2) {2};
	\node [blockz, right of =scaleminf2] (scaleminf3) {3};
	\node [blockz, right of =scaleminf3] (scaleminf4) {4};
	\node [blockz, right of =scaleminf4] (scaleminf5) {5};

	\node [above of =scaleminftext](scalem1text) {$C_{-1}$};
	\node [blockz, above of =scaleminf1] (scalem11) {1};
	\node [blockz, above of =scaleminf2] (scalem12) {2};
	\node [blockz, above of =scaleminf3] (scalem13) {3};
	\node [blockz, above of =scaleminf4] (scalem14) {4};
	\node [blockz, above of =scaleminf5] (scalem15) {5};
	
	\node [above of =scalem1text](scale0text) {$C_{0}$};
	\node [blockz, above of =scalem11] (scale01) {1};
	\node [blockz, above of =scalem13] (scale03) {3};
	\node [blockz, above of =scalem15] (scale05) {5};	
	
	\node [above of =scale0text](scale1text) {$C_{1}$};
	\node [blockz, above of =scale01] (scale11) {1};
	\node [blockz, above of =scale05] (scale15) {5};
	
	\node [above of =scale1text](scale2text) {$C_{2}$};
	\node [blockz, above of =scale11] (scale21) {1};

	
	\node [above of =scale2text](scaleinftext) {$C_{\infty}$};
	\node [blockz, above of =scale21] (scaleinf1) {1};
    
      \draw[dashed,->] (scalem11) -> (scaleminf1);
      \draw[dashed,->] (scalem12) -> (scaleminf2);
      \draw[dashed,->] (scalem13) -> (scaleminf3);
      \draw[dashed,->] (scalem14) -> (scaleminf4);
      \draw[dashed,->] (scalem15) -> (scaleminf5);
      

	  \draw[->] (scale01) -> (scalem11);


	  \draw[->] (scale03) -> (scalem12); 
     \draw[dashed, ->] (scale03) -> (scalem13);


	  \draw[->] (scale05) -> (scalem15);     
	  
     
	  \draw[->] (scale03) -> (scalem14);
	  
	  \draw[dashed,->] (scaleinf1) -> (scale21);
	  \draw[->] (scale21) -> (scale11);
	  \draw[->] (scale15) -> (scale05);
	  
	  \draw[->] (scale11) -> (scale01);
	  \draw[->] (scale11) -> (scale03);
	  \draw[->] (scale21) -> (scale15);
      
\end{tikzpicture}

==> images/dependancyGraph.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
%"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
%"Definition \ref{dfn:expansion_constant}"  -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Definition \ref{dfn:depth}";
%"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Example \ref{exa:bigCoverTreeExample}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Example \ref{exa:implicitexplicitexample}";
"Example \ref{exa:implicitexplicitexample}" -> "Example \ref{exa:tall_imbalanced_tree}";
%"Definition \ref{dfn:expansion_constant}"  -> 
%{"Example \ref{exa:outlierconstruction} + Example \ref{exa:minmizedvsnormalexpansionconstant}" 
%"Definition \ref{dfn:expansion_constant}"  -> "Example \ref{exa:minmizedvsnormalexpansionconstant}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Example \ref{exa:tall_imbalanced_tree}";
"Example \ref{exa:tall_imbalanced_tree}" -> "Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}";						
"Lemma \ref{dfn:explicit_depth_for_compressed_cover_tree}" -> "Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}";
%"Example \ref{exa:tall_imbalanced_tree}"-> "Counterexample \ref{cexa:construction_algorithm_of_original_cover_tree}";
"Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}" -> "Counterexample \ref{cexa:construction_algorithm_of_original_cover_tree}";

%"Example \ref{exa:tall_imbalanced_tree}"-> "Counterexample \ref{cexa:original_all_nearest_neighbors_algorithm}";
"Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}" -> "Counterexample \ref{cexa:original_all_nearest_neighbors_algorithm}";

"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{dfn:explicit_depth_for_compressed_cover_tree}";

%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
%->"Lemma \ref{thm:construction_correctness}";
"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" ->  "Lemma \ref{thm:construction_correctness}";
"Lemma \ref{thm:construction_correctness}" -> "Theorem \ref{thm:construction_time}";

"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:construction_time}";
"Lemma \ref{lem:expansion_constant_property}" ->  "Theorem \ref{thm:construction_time}";
%"Definition \ref{dfn:cover_tree_compressed}"-> "Theorem \ref{thm:construction_time}";
%"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:construction_time}";
%"Lemma \ref{lem:packing}" - > "Theorem \ref{thm:construction_time}";

%"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Theorem \ref{thm:construction_time}";

"Definition \ref{dfn:depth}" -> "Theorem \ref{thm:construction_time}";


};
\end{tikzpicture}

==> images/dependancyGraphThree.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
%"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
-> "Definition \ref{dfn:depth}";
"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";


%"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:beta_point}";


%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
% ->  "Lemma \ref{lem:descendants_precompute}" ;
%"Lemma \ref{lem:descendants_precompute}" -> "Lemma \ref{lem:distinctive_descendants_precompute}";


%"Lemma \ref{lem:distinctive_descendants_precompute}" -> "Theorem \ref{thm:cover_tree_knn_correct}";

%"Lemma \ref{lem:separation}" -> "Lemma \ref{lem:sum}";

%"Lemma \ref{lem:sum}" -> "Lemma \ref{lem:beta_point}"; 
%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:separation}";
"Definition \ref{dfn:depth}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
"Lemma \ref{lem:child_set_equivalence}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";

"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_correct}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";

%"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:beta_point}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:packing}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Theorem \ref{thm:cover_tree_knn_time}"->"Corollary \ref{cor:cover_tree_knn_time}";

%"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:cover_tree_knn_time}";
%"Problem \ref{pro:knn}" ->  "Corollary \ref{cor:cover_tree_knn_time}";
%"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:child_set_equivalence}";
"Definition \ref{dfn:kNearestNeighbor}" -> "Definition \ref{dfn:ApproxKNearestNeighbor}";
"Definition \ref{dfn:ApproxKNearestNeighbor}" -> "Lemma \ref{lem:approximate_knn_correctness}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Lemma \ref{lem:approximate_knn_correctness}";
"Lemma \ref{lem:approximate_knn_correctness}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";


"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";
%"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:cover_tree_knn_time}";

"Theorem \ref{thm:approximate_k_nearestneighbors}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";

"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
};
\end{tikzpicture}

==> images/dependancyGraphTwo.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
-> "Definition \ref{dfn:depth}";
"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";


"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:beta_point}";


"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 ->  "Lemma \ref{lem:descendants_precompute}" ;
"Lemma \ref{lem:descendants_precompute}" -> "Lemma \ref{lem:distinctive_descendants_precompute}";


"Lemma \ref{lem:distinctive_descendants_precompute}" -> "Theorem \ref{thm:cover_tree_knn_correct}";

"Lemma \ref{lem:separation}" -> "Lemma \ref{lem:sum}";

"Lemma \ref{lem:sum}" -> "Lemma \ref{lem:beta_point}"; 
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:separation}";
"Definition \ref{dfn:depth}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
"Lemma \ref{lem:child_set_equivalence}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";

"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_correct}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";

"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:beta_point}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:packing}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Theorem \ref{thm:cover_tree_knn_time}"->"Corollary \ref{cor:cover_tree_knn_time}";

"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Problem \ref{pro:knn}" ->  "Corollary \ref{cor:cover_tree_knn_time}";
"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:child_set_equivalence}";
%"Definition \ref{dfn:kNearestNeighbor}" -> "Definition \ref{dfn:ApproxKNearestNeighbor}";
%"Definition \ref{dfn:ApproxKNearestNeighbor}" -> "Lemma \ref{lem:correctnessApproximate}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Lemma \ref{lem:correctnessApproximate}";
%"Lemma \ref{lem:correctnessApproximate}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";


%"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";
"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:cover_tree_knn_time}";

%"Theorem \ref{thm:approximate_k_nearestneighbors}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
%"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";

%"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
};
\end{tikzpicture}

==> images/dualtree-execution-tree-small.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    \small

	\node (scale4) {$i = m, j = m$};
	\node[below of =scale4] (scale3) {$i = m, j = m-1$};
	\node[below=25pt of scale3] (scale2) {$i = k, j = k$};
	\node[below of =scale2] (scale1) {$i = k, j = k-1$};
	\node[below=25pt of scale1] (scale0) {$i = 1, j = 1$};
	
	
	
% 	\node[below of =scale0] (scalem1) {$i = 2, j = 1$};
% 	\node[below of =scalem1] (scalem2) {$i = 1, j = 1$};
% 	\node[below of =scalem2] (scalem3) {$i = 1, j = 0$};
% 	\node[below of =scalem3] (scalem4) {$i = 0, j = 0$};
	
	
%	\node[below of =scalem4] (res) {Results};
	


        \node [blockzflexi,  right=140pt of scale3 ] (node432) {$q_m:$ Ref};		
		\node [blockzflexi,  right=20pt of scale3 ] (node431) {$q_{m-1}:$ Ref};
		
	%	\node [blockzflexi,  right=60pt of scale4 ] (node4405) {$q_t:$ Que};
		\node [blockzflexi,  right=60pt of scale4 ] (node441) {$q_m:$ Que};
		
		\node [blockzflexi,  right=20pt of scale2 ]  (node331) {$q_{m-1}:$ Que};
		\node [blockzflexi,  right=20pt of scale1 ] (node321) {$q_{m-1}:$ Ref};
		
		\node [blockzflexi,  right=20pt of scale0 ] (node221) {$q_{m-1}:$ Bas};
% 		\node [blockzflexi,  right=20pt of scalem1 ] (node211) {$q_4:$ Step \ref{enu:step12}};
% 		\node [blockzflexi,  right=20pt of scalem2 ] (node111) {$q_4:$ Step  \ref{enu:step16}};
% 		\node [blockzflexi,  right=20pt of scalem3 ] (node101) {$q_4:$ Step  \ref{enu:step20}};
% 		\node [blockzflexi,  right=20pt of scalem4 ] (node001) {$q_4:$ Step  \ref{enu:step25}};
		
	%	\node [blockzflexi,  right=30pt of res ] (noder1) {$q_4 : r$};
	%	\node [blockzflexi,  right=110pt of res ] (noder2) {$q_3 : r$};
	%	\node [blockzflexi,  right=190pt of res ] (noder3) {$q_2 : r$};
	%	\node [blockzflexi,  right=250pt of res ] (noder4) {$q_1 : r$};
	%	\node [blockzflexi,  right=330pt of res ] (noder5) {$q : r$};
		
		
		\node [blockzflexi,  right=180pt of scale2 ] (node332) {$q_m:$ Que};
		%	\node [blockzflexi,  right=120pt of scale2 ] (node33125) {$q_{t+1}:$ Que};
		\node [blockzflexi,  right=80pt of scale2 ] (node3315) {$q_{m-2}:$ Que};
		\node [blockzflexi,  right=80pt of scale1 ] (node3215) {$q_{m-2}:$ Ref};
		
			\node [blockzflexi,  right=80pt of scale0 ] (node2215) {$q_{m-2}:$ Bas};
		
		\node [blockzflexi,  right=180pt of scale1 ] (node322) {$q_{k-1}:$ Ref};
		\node [blockzflexi,  right=180pt of scale0 ] (node222) {$q_{k-1}:$ Bas};
% 		\node [blockzflexi,  right=100pt of scalem1 ] (node212) {$q_3:$ Step \ref{enu:step13}};
% 		\node [blockzflexi,  right=100pt of scalem2 ] (node112) {$q_3:$ Step  \ref{enu:step17}};
% 		\node [blockzflexi,  right=100pt of scalem3 ] (node102) {$q_3:$ Step  \ref{enu:step21}};
% 		\node [blockzflexi,  right=100pt of scalem4 ] (node002) {$q_3:$ Step  \ref{enu:step26}};
		\node [blockzflexi,  right=240pt of scale1 ] (node323) {$q_m:$ Ref};
		
		\node [blockzflexi,  right=300pt of scale0 ] (node223) {$q_m:$ Bas};
		
			\node [blockzflexi,  right=260pt of scale0 ] (node2225) {$q_1:$ Bas};
		
% 		\node [blockzflexi,  right=180pt of scalem1 ] (node213) {$q_2: $Step \ref{enu:step14}};
% 		\node [blockzflexi,  right=180pt of scalem2 ] (node113) {$q_2:$ Step  \ref{enu:step18}};
% 		\node [blockzflexi,  right=180pt of scalem3 ] (node103) {$q_2:$ Step  \ref{enu:step22}};
% 		\node [blockzflexi,  right=180pt of scalem4 ] (node003) {$q_2:$ Step  \ref{enu:step27}};
		
% 		\node [blockzflexi,  right=260pt of scalem1 ] (node214) {$q: $Step \ref{enu:step15}};
% 		\node [blockzflexi,  right=260pt of scalem2 ] (node114) {$q:$ Step  \ref{enu:step19}};
		
%  	\node [blockzflexi,  right=240pt of scalem3 ] (node104) {$q_1:$ Step  \ref{enu:step23}};
%  	\node [blockzflexi,  right=310pt of scalem3 ] (node105) {$q:$ Step  \ref{enu:step24}};
			
% 		\node [blockzflexi,  right=240pt of scalem4 ] (node004) {$q_1:$ Step  \ref{enu:step28}};
% 	\node [blockzflexi,  right=310pt of scalem4 ] (node005) {$q:$ Step  \ref{enu:step29}};
	
	\draw[loosely dotted, very thick] (node222) -- (node2225);
	
	\draw[->, dashed] (node323) -> (node2225);
	\draw[->,dashed] (node3215) -> (node2215);
	\draw[loosely dotted, very thick] (node2215) -- (node222);
    \draw[->] (node3315) -> (node3215);
    \draw[->,dashed] (node432) -> (node3315);
    \draw[loosely dotted, very thick](node3215) -- (node322);
    \draw[loosely dotted, very thick](node3315) -- (node332);
    \draw[loosely dotted, very thick] (scale3) -- (scale2);
    \draw[loosely dotted, very thick] (scale1) -- (scale0);
	
	\draw [->] (node441) -> (node431);
	\draw [->] (node441) -> (node432);
	\draw [->,dashed] (node431) -> (node331);
	
%	\draw[->] (node221) -> (node211);
%	\draw [->] (node431) -> (node331);
	\draw [->] (node331) -> (node321);
	\draw [->,dashed] (node321) -> (node221);
%	\draw [->] (node211) -> (node111);
%	\draw [->] (node111) -> (node101);
%	\draw [->] (node101) -> (node001);
	
	\draw[->,dashed] (node432) -> (node332);
	
	\draw[->] (node332) -> (node322);
	\draw[->,dashed] (node322) -> (node222);
%	\draw[->] (node222) -> (node212);
%	\draw[->] (node212) -> (node112);
%	\draw[->] (node112) -> (node102);
%	\draw[->] (node102) -> (node002);
	\draw[->] (node332) -> (node323);
	\draw[->,dashed] (node323) -> (node223);
	
%	\draw[->] (node223) -> (node213);
%	\draw[->] (node213) -> (node113);
%	\draw[->] (node113) -> (node103);
%	\draw[->] (node103) -> (node003);
	
%	\draw[->] (node223) -> (node214);
%	\draw[->] (node214) -> (node114);
	\draw[->] (node332) -> (node322);
	
 %	\draw[->] (node104) -- (node004);
 %	\draw[->] (node105) -- (node005);
 %	\draw[->] (node114) -- (node104);
 %	\draw[->] (node114) -- (node105);
	
	



        
            



\end{tikzpicture}

==> images/dualtree-execution-tree.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    \small

	\node (scale4) {$i = 4, j = 4$};
	\node[below of =scale4] (scale3) {$i = 4, j = 3$};
	\node[below of =scale3] (scale2) {$i = 3, j = 3$};
	\node[below of =scale2] (scale1) {$i = 3, j = 2$};
	\node[below of =scale1] (scale0) {$i = 2, j = 2$};
	\node[below of =scale0] (scalem1) {$i = 2, j = 1$};
	\node[below of =scalem1] (scalem2) {$i = 1, j = 1$};
	\node[below of =scalem2] (scalem3) {$i = 1, j = 0$};
	\node[below of =scalem3] (scalem4) {$i = 0, j = 0$};
	\node[below of =scalem4] (res) {Results};
	


        \node [blockzflexi,  right=140pt of scale3 ] (node432) {$q:$ Step \ref{enu:step3}};		
		\node [blockzflexi,  right=20pt of scale3 ] (node431) {$q_4:$ Step \ref{enu:step2}};
		\node [blockzflexi,  right=60pt of scale4 ] (node441) {$q:$ Step \ref{enu:step1}};
		
		\node [blockzflexi,  right=20pt of scale2 ]  (node331) {$q_4:$ Step \ref{enu:step4}};
		\node [blockzflexi,  right=20pt of scale1 ] (node321) {$q_4:$ Step \ref{enu:step6}};
		
		\node [blockzflexi,  right=20pt of scale0 ] (node221) {$q_4:$ Step \ref{enu:step9}};
		\node [blockzflexi,  right=20pt of scalem1 ] (node211) {$q_4:$ Step \ref{enu:step12}};
		\node [blockzflexi,  right=20pt of scalem2 ] (node111) {$q_4:$ Step  \ref{enu:step16}};
		\node [blockzflexi,  right=20pt of scalem3 ] (node101) {$q_4:$ Step  \ref{enu:step20}};
		\node [blockzflexi,  right=20pt of scalem4 ] (node001) {$q_4:$ Step  \ref{enu:step25}};
		
		\node [blockzflexi,  right=30pt of res ] (noder1) {$q_4 : r$};
		\node [blockzflexi,  right=110pt of res ] (noder2) {$q_3 : r$};
		\node [blockzflexi,  right=190pt of res ] (noder3) {$q_2 : r$};
		\node [blockzflexi,  right=250pt of res ] (noder4) {$q_1 : r$};
		\node [blockzflexi,  right=330pt of res ] (noder5) {$q : r$};
		
		
		\node [blockzflexi,  right=140pt of scale2 ] (node332) {$q:$ Step \ref{enu:step5}};
		\node [blockzflexi,  right=100pt of scale1 ] (node322) {$q_3:$ Step \ref{enu:step7}};
		\node [blockzflexi,  right=100pt of scale0 ] (node222) {$q_3:$ Step \ref{enu:step10}};
		\node [blockzflexi,  right=100pt of scalem1 ] (node212) {$q_3:$ Step \ref{enu:step13}};
		\node [blockzflexi,  right=100pt of scalem2 ] (node112) {$q_3:$ Step  \ref{enu:step17}};
		\node [blockzflexi,  right=100pt of scalem3 ] (node102) {$q_3:$ Step  \ref{enu:step21}};
		\node [blockzflexi,  right=100pt of scalem4 ] (node002) {$q_3:$ Step  \ref{enu:step26}};
		\node [blockzflexi,  right=200pt of scale1 ] (node323) {$q:$ Step \ref{enu:step8}};
		\node [blockzflexi,  right=200pt of scale0 ] (node223) {$q:$ Step \ref{enu:step11}};
		
		\node [blockzflexi,  right=180pt of scalem1 ] (node213) {$q_2: $Step \ref{enu:step14}};
		\node [blockzflexi,  right=180pt of scalem2 ] (node113) {$q_2:$ Step  \ref{enu:step18}};
		\node [blockzflexi,  right=180pt of scalem3 ] (node103) {$q_2:$ Step  \ref{enu:step22}};
		\node [blockzflexi,  right=180pt of scalem4 ] (node003) {$q_2:$ Step  \ref{enu:step27}};
		
		\node [blockzflexi,  right=260pt of scalem1 ] (node214) {$q: $Step \ref{enu:step15}};
		\node [blockzflexi,  right=260pt of scalem2 ] (node114) {$q:$ Step  \ref{enu:step19}};
		
 	\node [blockzflexi,  right=240pt of scalem3 ] (node104) {$q_1:$ Step  \ref{enu:step23}};
 	\node [blockzflexi,  right=310pt of scalem3 ] (node105) {$q:$ Step  \ref{enu:step24}};
			
		\node [blockzflexi,  right=240pt of scalem4 ] (node004) {$q_1:$ Step  \ref{enu:step28}};
	\node [blockzflexi,  right=310pt of scalem4 ] (node005) {$q:$ Step  \ref{enu:step29}};
	
	
	

	
	\draw [->] (node441) -> (node431);
	\draw [->] (node441) -> (node432);
	\draw [->] (node431) -> (node331);
	
	\draw[->] (node221) -> (node211);
	\draw [->] (node431) -> (node331);
	\draw [->] (node331) -> (node321);
	\draw [->] (node321) -> (node221);
	\draw [->] (node211) -> (node111);
	\draw [->] (node111) -> (node101);
	\draw [->] (node101) -> (node001);
	
	\draw[->] (node432) -> (node332);
	
	\draw[->] (node332) -> (node322);
	\draw[->] (node322) -> (node222);
	\draw[->] (node222) -> (node212);
	\draw[->] (node212) -> (node112);
	\draw[->] (node112) -> (node102);
	\draw[->] (node102) -> (node002);
	\draw[->] (node332) -> (node323);
	\draw[->] (node323) -> (node223);
	
	\draw[->] (node223) -> (node213);
	\draw[->] (node213) -> (node113);
	\draw[->] (node113) -> (node103);
	\draw[->] (node103) -> (node003);
	
	\draw[->] (node223) -> (node214);
	\draw[->] (node214) -> (node114);
	\draw[->] (node332) -> (node322);
	
 	\draw[->] (node104) -- (node004);
 	\draw[->] (node105) -- (node005);
 	\draw[->] (node114) -- (node104);
 	\draw[->] (node114) -- (node105);
	
	



        
            



\end{tikzpicture}

==> images/easy_tree_one.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {1};
	\node [blockz,  right=32pt of scalem0text ] (node3) {0};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_three.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45, baseline={(0,-1.33)}]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {0};
    \node [blockz,  right=50pt of scalem1text ] (node2) {$2^{i}$};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node1) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_two.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {0};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/explicit_cover_tree.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45 ,baseline={(0,-4.33)}]
    
%	\node (scaleminftext) {$C_{-\infty}$};
%	\node [blockz, right of =scaleminftext] (scaleminf1) {1};
%	\node [blockz, right of =scaleminf1] (scaleminf2) {2};
%	\node [blockz, right of =scaleminf2] (scaleminf3) {3};
%	\node [blockz, right of =scaleminf3] (scaleminf4) {4};
%	\node [blockz, right of =scaleminf4] (scaleminf5) {5};

	\node (scalem2text) {Level 2};
	\node[below of =scalem2text] (scalem1text) {Level 1};
	\node[below of =scalem1text] (scalem0text) {Level 0};
	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=25pt of scalem2text ] (node1) {1};
	\node [blockz,  right=100pt of scalem1text] (node5) {5};
	\node [blockz,  right=25pt of scalem0text] (node3) {3};
	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->] (node3) -> (node2);
	  \draw[->] (node3) -> (node4);
	%  \draw[->] (scale21) -> (scale15);
	
	
% 	\node [blockz, above of =scaleminf1] (scalem11) {1};
% 	\node [blockz, above of =scaleminf2] (scalem12) {2};
% 	\node [blockz, above of =scaleminf3] (scalem13) {3};
% 	\node [blockz, above of =scaleminf4] (scalem14) {4};
% 	\node [blockz, above of =scaleminf5] (scalem15) {5};
	
% 	\node [above of =scalem1text](scale0text) {$C_{0}$};
% 	\node [blockz, above of =scalem11] (scale01) {1};
% 	\node [blockz, above of =scalem13] (scale03) {3};
% 	\node [blockz, above of =scalem15] (scale05) {5};	
	
% 	\node [above of =scale0text](scale1text) {$C_{1}$};
% 	\node [blockz, above of =scale01] (scale11) {1};
% 	\node [blockz, above of =scale05] (scale15) {5};
	
% 	\node [above of =scale1text](scale2text) {$C_{2}$};
% 	\node [blockz, above of =scale11] (scale21) {1};

	
%	\node [above of =scale2text](scaleinftext) {$C_{\infty}$};
%	\node [blockz, above of =scale21] (scaleinf1) {1};
    
%       \draw[dashed,->] (scalem11) -> (scaleminf1);
%       \draw[dashed,->] (scalem12) -> (scaleminf2);
%       \draw[dashed,->] (scalem13) -> (scaleminf3);
%       \draw[dashed,->] (scalem14) -> (scaleminf4);
%       \draw[dashed,->] (scalem15) -> (scaleminf5);
      

% 	  \draw[->] (scale01) -> (scalem11);
% 	  \draw[->] (scale03) -> (scalem13); 
% 	  \draw[->] (scale05) -> (scalem15);     
	  
% 	  \draw[->] (scale01) -> (scalem12);
% 	  \draw[->] (scale03) -> (scalem14);
	  
% 	  \draw[dashed,->] (scaleinf1) -> (scale21);
% 	  \draw[->] (scale21) -> (scale11);
% 	  \draw[->] (scale15) -> (scale05);
	  
% 	  \draw[->] (scale11) -> (scale01);
% 	  \draw[->] (scale11) -> (scale03);
% 	  \draw[->] (scale21) -> (scale15);
      
\end{tikzpicture}

==> images/explicit_cover_tree_extension.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $2$};
	\node[below of =scalem2text] (scalem1text) {Level 1};
	\node[below of =scalem1text] (scalem0text) {Level 0};
	\node[below of =scalem0text] (scalemm1text) {Level -1};
	
	
	\node [blockz,  right=25pt of scalem2text ] (node1) {1};
	\node [blockz,  right=100pt of scalem1text] (node5) {5};
	\node [blockz,  right=25pt of scalem0text] (node3) {3};
	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	\node [blockz,  right=100pt of scalem0text] (node7) {7};
	\node [blockz,  right=100pt of scalemm1text] (node8) {6};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->] (node3) -> (node2);
	  \draw[->] (node3) -> (node4);
	  \draw[->] (node5) -> (node7);
	  \draw[->] (node7) -> (node8);

      
\end{tikzpicture}

==> images/good_tree_example4.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1y,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1y,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1p,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1y,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1y,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1y,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_0.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_1.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {\color{orange} Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1p,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1y,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1o,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {\color{orange} Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1p,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1y,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1y,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1y,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1o,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1o,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_3.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) { Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {\color{orange} Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1y,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1p,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1y,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1y,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1o,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_5.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {\color{orange} Level $-1$};
	\node [blockzm1g,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1g,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1g,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1r,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1r,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1r,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1g,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1r,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1r,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1g,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1r,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/outlierconstruction.tex <==
 \begin{tikzpicture}[scale = 1.0, node distance = 1cm]


 %\draw[latex-latex, thin, draw=gray] (-4,0)--(4,0) node [right] {$x$}; % l'axe des abscisses
 %\draw[latex-latex, thin, draw=gray] (0,-3)--(0,5) node [above] {$y$}; % l'axe des ordonnées
% \draw[thick] (-3,-2)--(3,4); % l'axe des abscisses

\foreach \Point in {(-2,1), (-1,1), (-2,0), (-1,0), (-2,-1) , (-1,-1) , (0,-1), (0,0), (0,1)}{
    \node[circle,fill=black,inner sep=1.5pt] at \Point {};
}

% \foreach \Point in {(2,-1.5), (1,-1), (2,-3), (1,-2.5), (1,-3)}{
%     \node at \Point {$\circ$};
% }

% to ensure that the points are being properly centered:
%\draw [dotted, gray] (-4,-2) grid (4,2);
\node [circle,fill=red,inner sep=1.5pt, red, label = {$p$}] at (2.5,0) {};
\draw (2.5,0) circle[radius = 1.9];

\node at (-1,-1.5) {$R \setminus \{p\}$};
%\node [blue] at (3,-2.5) {$\circ$};

\end{tikzpicture}

==> images/packingLemmaIllustration.tex <==
 \begin{tikzpicture}[scale = 1.0]


 %\draw[latex-latex, thin, draw=gray] (-4,0)--(4,0) node [right] {$x$}; % l'axe des abscisses
 %\draw[latex-latex, thin, draw=gray] (0,-3)--(0,5) node [above] {$y$}; % l'axe des ordonnées
% \draw[thick] (-3,-2)--(3,4); % l'axe des abscisses

%\foreach \Point in {(-2,1), (-1,1), (-2,0), (-1,0), (-2,-1) , (-1,-1) , (0,-1), (0,0), (0,1)}{
%    \node[circle,fill=black,inner sep=0.125pt] at \Point {\textbullet};
%}

% \foreach \Point in {(2,-1.5), (1,-1), (2,-3), (1,-2.5), (1,-3)}{
%     \node at \Point {$\circ$};
% }

% to ensure that the points are being properly centered:
%\draw [dotted, gray] (-4,-2) grid (4,2);
\node [circle,fill=red, red, inner sep=1pt, label = {$p$}] at (0,0) {};
\draw (0,0) circle[radius = 2];

\node [circle,fill=black, black, inner sep=1pt] at (-1,-1) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-1,-1) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (1,0.75) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (1,0.75) circle[ radius = 0.5];

 \draw[dashed] (1,0.75) -- (1.5,0.75);
 \node at (1.25,0.6) {\tiny $\delta / 2$}; 

\node [circle,fill=black, black, inner sep=1pt] at (-0.1,-0.4) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-0.1,-0.4) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (0.75,-1.25) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (0.75,-1.25) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (-0.2,1.2) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-0.2,1.2) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (-1.1,0.65) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-1.1,0.65) circle[ radius = 0.5];

 \draw[dashed] (0,0) -- node[below] {$t$} node[above] {} ++ (2,0);

   % \draw [line width=.5pt,dash pattern=on 1pt off 2pt]circle(0.655cm);

\node at (-1.5,-0.25) {$S$};
%\node [blue] at (3,-2.5) {$\circ$};

\end{tikzpicture}

==> images/tripleExample.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
    \node (scaleinf) {$l = \infty$};
    \node [below = 12.5pt of scaleinf](scalemidinf) {};
     \node[below=25pt of scaleinf] (scale6) {$l = 5$};
    \node[below of =scale6] (scale5) {$l = 4$};
    \node[below of =scale5] (scale4) {$l = 3$};
	\node[below of =scale4] (scale3) {$l = 2$};
	\node[below of =scale3] (scale2) {$l = 1$};
	\node[below=25pt of scale2] (scale1) {$l = -\infty$};
%	\node[below of =scale1] (scale0) {Level $-\infty$};
	
	
	
 	\node [blockzm2,  right=70pt of scaleinf ] (node1x) {$r$};
 	\node [blockzm2, below=25pt of node1x ] (node1a) {$r$};
 	\node [blockzm2, below of = node1a ] (node1b) {$r$};
 	\node [blockzm2,  below of = node1b ] (node1c) {$r$};
 	\node [blockzm2,   below of = node1c ] (node1d) {$r$};
 	\node [blockzm2,  below of = node1d ] (node1e) {$r$};
 	\node [blockzm2,   below =25pt of node1e ] (node1f) {$r$};
 	
 	\draw[dashed, ->] (node1x) -> (node1a);
 	    \draw[->] (node1a) -> (node1b);
 	     \draw[->] (node1b) -> (node1c);
 	      \draw[->] (node1c) -> (node1d);
 	       \draw[->] (node1d) -> (node1e);
 	      \draw[dashed, ->] (node1e) -> (node1f);
 	                
 	 
 	
 	
 		\node [blockzm2, right=10pt of node1b ] (node2b) {$p_{4}$};
 	\node [blockzm2,  below of = node2b ] (node2c) {$p_{4}$};
 	\node [blockzm2,   below of = node2c ] (node2d) {$p_{4}$};
 	\node [blockzm2,  below of = node2d ] (node2e) {$p_{4}$};
 	\node [blockzm2,   below =25pt of node2e ] (node2f) {$p_{4}$};
 	
 	    \draw[->] (node1a) -> (node2b);
 	    
 	    \draw[->] (node2b) -> (node2c);
 	      \draw[->] (node2c) -> (node2d);
 	       \draw[->] (node2d) -> (node2e);
 	      \draw[dashed, ->] (node2e) -> (node2f);
 	
 	
 		\node [blockzm2, right = 10pt of node2c ] (node3c) {$p_{3}$};
 	\node [blockzm2,   below of = node3c ] (node3d) {$p_{3}$};
 	\node [blockzm2,  below of = node3d ] (node3e) {$p_{3}$};
 	\node [blockzm2,   below =25pt of node3e ] (node3f) {$p_{3}$};
 	
 	        \draw[->] (node2b) -> (node3c);
 	      \draw[->] (node3c) -> (node3d);
 	       \draw[->] (node3d) -> (node3e);
 	      \draw[dashed, ->] (node3e) -> (node3f);
 	
 	
 		\node [blockzm2,   left = 10 pt of  node1d ] (node4d) {$p_{2}$};
 	\node [blockzm2,  below of = node4d ] (node4e) {$p_{2}$};
 	\node [blockzm2,   below =25pt of node4e ] (node4f) {$p_{2}$};
 	
 	
            \draw[->] (node1c)   -> (node4d);
 	       \draw[->] (node4d) -> (node4e);
 	      \draw[dashed, ->] (node4e) -> (node4f);
 	
 	
 	\node [blockzm2,  left = 10 pt of node4e ] (node5e) {$p_{1}$};
 	\node [blockzm2,   below =25pt of node5e ] (node5f) {$p_{1}$};
 	
 	\draw[->] (node4d) -> (node5e);
 	 \draw[dashed, ->] (node5e) -> (node5f);
 	
 	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=50pt, minimum width = 1.0em, right = 220pt of scalemidinf] (ynode1a) {$r$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=50pt, minimum width = 1.0em, below = 10pt of ynode1a] (ynode1b) {$r$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=80pt, minimum width = 1.0em, below = 10pt of ynode1b] (ynode1c) {$r$};
    
    
    \node[blockzm2, above right = -18 pt and 10 pt of ynode1b] (ynode2a) {$p_4$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=110pt, minimum width = 1.0em, below = 10pt of ynode2a] (ynode2b) {$p_4$};
    
    \node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=110pt, minimum width = 1.0em, right = 10pt of ynode2b] (ynode3a) {$p_3$};
    
    
        \node[blockzm2, above left = -15 pt and 10 pt of ynode1c] (ynode4a) {$p_2$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=55pt, minimum width = 1.0em, below = 10pt of ynode4a] (ynode4b) {$p_2$};
    
    \node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=55pt, minimum width = 1.0em, left = 10pt of ynode4b] (ynode5a) {$p_1$};
    
    
    \draw[->] (ynode1a) -> (ynode1b);
    \draw[->] (ynode1b) -> (ynode1c);
    \draw[->] (ynode1a) -> (ynode2a);
    \draw[->] (ynode2a) -| (ynode3a);
    \draw[->] (ynode2a) -> (ynode2b);
    
      \draw[->] (ynode1b) -> (ynode4a);
     \draw[->] (ynode4a) -| (ynode5a);
     \draw[->] (ynode4a) -> (ynode4b);
    
%    \draw[->] (ynode2a) -> (ynode2b);
    
    
 	
 	\node[blockzm2, right = 285pt of scale6] (xnode1) {$r$};
	\node[blockzm2, below right = 10 pt and 10 pt of xnode1] (xnode2) {$p_4$};
 	\node[blockzm2, below right = 70 pt and 10 pt of xnode1] (xnode4) {$p_2$};
 	\node[blockzm2, below right = 10 pt and 8 pt of xnode4] (xnode5) {$p_1$};
 	\node[blockzm2, below right = 12 pt and 8 pt of xnode2] (xnode3) {$p_3$};
 	
 	\draw[->]	(xnode1) -> (xnode2);
 	\draw[->]	(xnode2) -> (xnode3);
 	\draw[->]	(xnode1) -> (xnode4);
 	\draw[->]	(xnode4) -> (xnode5);
 	

             


\end{tikzpicture}

==> images/tripleExample2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
  
%	\node[below of =scale1] (scale0) {Level $-\infty$};
	
	
 	\node [blockzm1] (node1a) {$p_{5}$};
 	\node [blockzm1, below=25pt of node1a ] (node1b) {$p_{5}$};
 	\node [blockzm1,  below of = node1b ] (node1c) {$p_{5}$};
 	\node [blockzm1,   below of = node1c ] (node1d) {$p_{5}$};
 	\node [blockzm1,  below of = node1d ] (node1e) {$p_{5}$};
 	\node [blockzm1,   below =25pt of node1e ] (node1f) {$p_{5}$};
 	
 	
 		\node [blockzm1, right=10pt of node1b ] (node2b) {$p_{4}$};
 	\node [blockzm1,  below of = node2b ] (node2c) {$p_{4}$};
 	\node [blockzm1,   below of = node2c ] (node2d) {$p_{4}$};
 	\node [blockzm1,  below of = node2d ] (node2e) {$p_{4}$};
 	\node [blockzm1,   below =25pt of node2e ] (node2f) {$p_{4}$};
 	
 	
 		\node [blockzm1, right = 10pt of node2c ] (node3c) {$p_{3}$};
 	\node [blockzm1,   below of = node3c ] (node3d) {$p_{3}$};
 	\node [blockzm1,  below of = node3d ] (node3e) {$p_{3}$};
 	\node [blockzm1,   below =25pt of node3e ] (node3f) {$p_{3}$};
 	
 	
 		\node [blockzm1,   left = 10 pt of  node1d ] (node4d) {$p_{2}$};
 	\node [blockzm1,  below of = node4d ] (node4e) {$p_{2}$};
 	\node [blockzm1,   below =25pt of node4e ] (node4f) {$p_{2}$};
 	
 	
 	\node [blockzm1,  left = 10 pt of node4e ] (node5e) {$p_{1}$};
 	\node [blockzm1,   below =25pt of node5e ] (node5f) {$p_{1}$};
 	
 	

             


\end{tikzpicture}
